Convolutional Recurrent Neural Networks for Polyphonic Sound Event Detection

Sound events often occur in unstructured environments where they exhibit wide variations in their frequency content and temporal structure. Convolutional neural networks (CNN) are able to extract higher level features that are invariant to local spectral and temporal variations. Recurrent neural networks (RNNs) are powerful in learning the longer term temporal context in the audio signals. CNNs and RNNs as classifiers have recently shown improved performances over established methods in various sound recognition tasks. We combine these two approaches in a Convolutional Recurrent Neural Network (CRNN) and apply it on a polyphonic sound event detection task. We compare the performance of the proposed CRNN method with CNN, RNN, and other established methods, and observe a considerable improvement for four different datasets consisting of everyday sound events.

==> pitch_shift_line_plot_diff_flip.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplotstable,adjustbox}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}
\pgfplotsset{
  tick label style = {font=\sansmath\sffamily},
  every axis label = {font=\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  label style = {font=\sansmath\sffamily}
}
\begin{document}
%\begin{adjustbox}{scale=0.8}
%\begin{adjustbox}{width=\columnwidth,height=5cm}
%
\begin{tikzpicture}
\begin{axis}[
	width=\columnwidth-1.2cm,height=4.25cm,
	scaled x ticks=false,
    scale only axis,
    xticklabel style={/pgf/number format/fixed},
    grid,
    %axis lines=left,
    xtick={-2,-1,0,1,2},
    %0,0.5,1.0,1.5,2.0,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5
    ytick={0,-1.0,-2.0,-3,-4,-5,-6,-7,-8},
    legend pos=north west,
    legend style={at={(axis cs: 1.3, 2.1), anchor=south east, inner sep=0pt, outer sep=0pt},draw=none, font=\scriptsize},
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    x filter/.code=\pgfmathparse{#1},
	%log ticks with fixed point,
	xlabel= Pitch shifted quartertones (24 quartertones per octave), ylabel=$\Delta \textnormal{F}1_\textnormal{frm}$(\%)]
    

\addplot+[red,mark options={fill=red},error bars/.cd,y dir=both,y explicit] coordinates {
(-2 ,-7.5) +- (1.1,1.1)
(-1 ,-5.8) +- (1.2,1.2)
(0 ,0) +- (0.9,0.9)
(1 ,-3.3) +- (1.2,1.2)
(2 ,-3.8) +- (1.3,1.3)   
};

\addplot+[green,mark options={fill=green},error bars/.cd,y dir=both,y explicit] coordinates {
(-2,-6.4) +- (0.5,0.5)
(-1,-5.9) +- (0.5,0.5)
(0,	0) +- (1.6,1.6)
(1,	-6.4) +- (0.9,0.9)
(2,	-6.9) +- (1.1,1.1)
};

\addplot+[blue,mark options={fill=blue},error bars/.cd,y dir=both,y explicit] coordinates {
(-2,-5.9) +- (1.2,1.2)
(-1,-3.7) +- (0.9,0.9)
(0,	0) +- (0.6,0.6)
(1,	-1.9) +- (0.9,0.9)
(2,	-2.4) +- (0.7,0.7)
};

\legend{CNN, RNN, CRNN}
\end{axis}
\end{tikzpicture}
%\end{adjustbox}
\end{document}

==> pitch_shift_line_plot_diff_flip_rel.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplotstable,adjustbox}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}
\pgfplotsset{
  tick label style = {font=\sansmath\sffamily},
  every axis label = {font=\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  label style = {font=\sansmath\sffamily}
}
\begin{document}
%\begin{adjustbox}{scale=0.8}
%\begin{adjustbox}{width=\columnwidth,height=5cm}
%
\begin{tikzpicture}
\begin{axis}[
	width=\columnwidth-1.2cm,height=4.25cm,
	scaled x ticks=false,
    scale only axis,
    xticklabel style={/pgf/number format/fixed},
    grid,
    %axis lines=left,
    xtick={-2,-1,0,1,2},
    %0,0.5,1.0,1.5,2.0,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5
    ytick={0,-2,-4,-6,-8,-10,-12,-13},
    legend pos=north east,
    legend style={at={(axis cs: 2.3, 2.8), anchor=south east, inner sep=0pt, outer sep=0pt},draw=none, font=\scriptsize},
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    x filter/.code=\pgfmathparse{#1},
	%log ticks with fixed point,
	xlabel= Pitch shifted quartertones (24 quartertones per octave), ylabel=$\Delta \textnormal{F}1_\textnormal{frm}$(\%)]
    

\addplot+[red,mark options={fill=red},error bars/.cd,y dir=both,y explicit] coordinates {
(-2 ,-12.5) +- (1.1,1.1)
(-1 ,-9.7) +- (1.2,1.2)
(0 ,0) +- (0.9,0.9)
(1 ,-5.5) +- (1.2,1.2)
(2 ,-6.4) +- (1.3,1.3)   
};

\addplot+[green,mark options={fill=green},error bars/.cd,y dir=both,y explicit] coordinates {
(-2,-12.1) +- (0.5,0.5)
(-1,-11.1) +- (0.5,0.5)
(0,	0) +- (1.6,1.6)
(1,	-12.1) +- (0.9,0.9)
(2,	-13.1) +- (1.1,1.1)
};

\addplot+[blue,mark options={fill=blue},error bars/.cd,y dir=both,y explicit] coordinates {
(-2,-8.9) +- (1.2,1.2)
(-1,-5.6) +- (0.9,0.9)
(0,	0) +- (0.6,0.6)
(1,	-2.9) +- (0.9,0.9)
(2,	-3.6) +- (0.7,0.7)
};

\legend{CNN, RNN, CRNN}
\end{axis}
\end{tikzpicture}
%\end{adjustbox}
\end{document}

==> pitch_shift_line_plot_old.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplotstable,adjustbox}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}
\pgfplotsset{
  tick label style = {font=\sansmath\sffamily},
  every axis label = {font=\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  label style = {font=\sansmath\sffamily}
}
\begin{document}
%\begin{adjustbox}{scale=0.8}
\begin{adjustbox}{width=\columnwidth,height=5cm}
\begin{tikzpicture}
\begin{axis}[
	width=\columnwidth-1.2cm,height=4.35cm,
	scaled x ticks=false,
    scale only axis,
    xticklabel style={/pgf/number format/fixed},
    grid,
    %axis lines=left,
    xtick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
    ytick={25,30,35,40,45,50,55,60,65,70,75},
    legend pos=north west,
    legend style={at={(0.01,0.95), anchor=south west, inner sep=0pt, outer sep=0pt},draw=none},
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    x filter/.code=\pgfmathparse{#1},
	%log ticks with fixed point,
	xlabel= Pitch shifted semitones (24 semitones per octave), ylabel=$F1_\textnormal{frm}$(\%)]
    

\addplot coordinates {
(-6 ,48.8)
(-5 ,50)
(-4 ,52.7)
(-3 ,52.4)
(-2 ,51.5)
(-1 ,54.8)
(0 ,62)
(1 ,58.3)
(2 ,57.7)
(3 ,56.7)
(4 ,55.2)
(5 ,52.7)
(6 ,50.6)
    
};

\addplot coordinates {
(-6,	34.6)
(-5,	38.7)
(-4,	41.7)
(-3,	43.8)
(-2,	45.6)
(-1,	46.4)
(0,	53.9)
(1,	46.5)
(2,	45.7)
(3,	45.5)
(4,	44.8)
(5,	44)
(6,	43.4)
};

\addplot coordinates {
(-6,	47.6)
(-5,	52)
(-4,	53.5)
(-3,	56.4)
(-2,	58.5)
(-1,	60.1)
(0,	68.3)
(1,	62.9)
(2,	62.8)
(3,	62.8)
(4,	61.3)
(5,	60.1)
(6,	59.3)
};

\legend{CNN, RNN, CRNN}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\end{document}
